The Ensemble Epanechnikov Mixture Filter

In the high-dimensional setting, Gaussian mixture kernel density estimates become increasingly suboptimal. In this work we aim to show that it is practical to instead use the optimal multivariate Epanechnikov kernel. We make use of this optimal Epanechnikov mixture kernel density estimate for the sequential filtering scenario through what we term the ensemble Epanechnikov mixture filter (EnEMF). We provide a practical implementation of the EnEMF that is as cost efficient as the comparable ensemble Gaussian mixture filter. We show on a static example that the EnEMF is robust to growth in dimension, and also that the EnEMF has a significant reduction in error per particle on the 40-variable Lorenz '96 system.

==> enmmffigure.tex <==
\begin{tikzpicture}
    


    \begin{scope}
        \filldraw [fill=tolpurple!5, draw=tolpurple!45,rounded corners, very thick, dashed] (-1.2,-1) rectangle (1,0.4);
        \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (A) at (0,0) {};
        \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (B) at (-0.75,-0.5) {};
        \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (C) at (0.5,-0.25) {};
    \end{scope}

    \begin{scope}[shift={(3,2)}]
        \filldraw [fill=tolpurple!5, draw=tolpurple!45,rounded corners, very thick, dashed] (-1.0,-0.95) rectangle (1.2,1.1);
        \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (A2) at (0,0.7) {};
        \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (B2) at (0.75,-0.5) {};
        \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (C2) at (-0.5,-0.25) {};
    \end{scope}

    \draw[->, color=tolred, very thick] (A) to[out=86,in=170] (A2);
    \draw[->, color=tolred, very thick] (B) to[out=86,in=120] (B2);
    \draw[->, color=tolred, very thick] (C) to[out=86,in=180] (C2);

    \node[rotate=40] at (1.1,1.6) {Propagate};


    \begin{scope}[shift={(5,-1)}]
        \filldraw [fill=tolpurple!5, draw=tolpurple!45,rounded corners, very thick, dashed] (-1.3,-1.25) rectangle (1.5,1.5);
       \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (A3) at (0,0.7) {};
        \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (B3) at (0.75,-0.5) {};
        \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (C3) at (-0.5,-0.25) {};

        \draw[fill=none, color=tolblue, dashed, very thick](0.0,0.7) ellipse (15pt and 13pt);
        \draw[fill=none, color=tolblue, dashed, very thick](0.75,-0.5) ellipse (15pt and 13pt);
        \draw[fill=none, color=tolblue, dashed, very thick](-0.5,-0.25) ellipse (15pt and 13pt);
    \end{scope}

    \draw[->, color=tolred, very thick] (4.3, 2.25) to[out=0,in=90] (5.5, 0.65);

    \node[rotate=-40] at (5.35,2.1) {Build KDE};


    \begin{scope}[shift={(2,-3)}]
        \filldraw [fill=tolpurple!5, draw=tolpurple!45,rounded corners, very thick, dashed] (-1.1,-0.95) rectangle (1.3,1.15);
       \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (A4) at (0.2,0.45) {};
        \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (B4) at (0.75,-0.1) {};
        \node[circle, draw=tolblue, fill=tolblue, inner sep=2pt, outer sep=4pt] (C4) at (-0.5,-0.25) {};

        \draw[fill=none, color=tolblue, dashed, very thick, rotate around={-35:(0.2,0.45)}](0.2,0.45) ellipse (7pt and 12pt);
        \draw[fill=none, color=tolblue, dashed, very thick, rotate around={10:(0.75,-0.1)}](0.75,-0.1) ellipse (9pt and 14pt);
        \draw[fill=none, color=tolblue, dashed, very thick, rotate around={-10:(-0.5,-0.25)}](-0.5,-0.25) ellipse (9pt and 14pt);

        \begin{scope}[shift={(0.25,0.6)}]
        \node[circle, draw=none, fill=none, inner sep=0pt, outer sep=0pt] (A5) at (0,0) {};
        \node[circle, draw=none, fill=none, inner sep=0pt, outer sep=0pt] (B5) at (-0.75,-0.5) {};
        \node[circle, draw=none, fill=none, inner sep=0pt, outer sep=0pt] (C5) at (0.5,-0.25) {};
        \end{scope}
    \end{scope}

    \draw[->, color=tolred, very thick] (4.75, -2.35) to[out=270,in=0] (3.45, -3);
    \node[rotate=40] at (4.7,-3.1) {Update};

    \draw[->, color=tolred, very thick] (A5) to[out=150,in=270] (C);
    \draw[->, color=tolred, very thick] (B5) to[out=150,in=270] (B);
    \draw[->, color=tolred, very thick] (C5) to[out=100,in=270] (A);

    \node[rotate=-40] at (0.15,-1.7) {Resample};

    
\end{tikzpicture}
